Do Knowledge and Reasoning Oriented Benchmarks Induce Stable Representation Signatures in LLMs?

Internal signatures could support monitoring, adaptive computation, and mechanistic analysis, but benchmark prompts can be separable without any shared computational distinction. We test whether a prespecified knowledge/reasoning label defines a reusable internal signature in five contemporary 7B to 31B models. We treat the \textbf{task} as the unit of inference probes hold out complete tasks, labels are permuted across tasks, and the best layer and stream are reselected for every permutation. Raw probes recover an eight-versus-eight-subject MMLU partition in all five models (macro-F1 $0.78$--$0.81$), but prompt text predicts it nearly as well: under an identical probe configuration, the activation advantage is only $0.017$--$0.070$ macro-F1 and is not significant. At the prespecified $0.01$ level, lexical adjustment removes significance while the adjusted states still identify individual subjects, and the selected site changes across task panels and selection rules. Additionally, two released base-training trajectories show no common direction. These pooled layerwise measures recover the task label but identify no transferable knowledge/reasoning signature at the tested sensitivity, which cannot exclude moderate effects. The resulting protocol gives future internal monitors and intervention studies a sequence of tests to pass. Project page: \url{https://parsa-ra.github.io/lmbehave/}.

==> figures/study_overview_tikz.tex <==
% Study-overview figure, drawn natively in TikZ so it inherits the manuscript's typography
% and stays vector. Colours are the manuscript's own palette only (fisherblue, probeorange,
% geometryteal, rankgray, and the goal-box yellow). Every number in card 3 is copied from
% Tables 1--2; the sparkline is plotted by pgfplots straight from
% figures/paper_plot_data/{olmo,apertus1}_longitudinal.csv.
%
% Every text node carries an explicit text width, so nothing can overflow its frame.
% Included by capability_knowledge_statistics.tex inside a figure environment, and by
% figures/study_overview_standalone.tex to produce study_overview.pdf/png/svg.
\providecommand{\figsmall}{\fontsize{6.6}{7.8}\selectfont}%
\providecommand{\figbase}{\fontsize{7.4}{8.8}\selectfont}%
\providecolor{ffnpurple}{HTML}{76529A}%
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\figbase,
  card/.style={rounded corners=6pt, draw=black!22, line width=0.5pt, fill=white},
  head/.style={anchor=west, inner sep=0pt, font=\bfseries\figbase, text=black!85},
  num/.style={circle, fill=rankgray, text=white, inner sep=0pt, minimum size=10.5pt,
              font=\bfseries\figsmall},
  chip/.style={rounded corners=3pt, line width=0.6pt, inner xsep=3pt, inner ysep=3.2pt,
               align=center, font=\bfseries\figsmall, text width=1.55cm},
  soft/.style={rounded corners=3pt, draw=none, fill=black!5, inner xsep=4pt, inner ysep=3.4pt,
               align=center, font=\figsmall, text=black!80},
  yellownote/.style={rounded corners=3pt, draw=black!18, fill=yellow!10, inner xsep=4pt,
                     inner ysep=3.6pt, align=center, font=\figsmall, text=black!85},
  flow/.style={-{Stealth[length=3.6pt,width=3.2pt]}, line width=0.55pt, draw=black!50},
  wire/.style={line width=0.55pt, draw=black!50},
  blk/.style={rounded corners=2pt, draw=black!55, fill=white, line width=0.5pt,
              inner xsep=3.4pt, inner ysep=2.6pt, font=\figsmall, text=black!80},
  plus/.style={circle, draw=black!55, fill=white, line width=0.5pt, inner sep=0pt,
               minimum size=6.4pt, font=\figsmall, text=black!70},
  tap/.style={circle, inner sep=0pt, minimum size=4.6pt, draw=white, line width=0.5pt},
  taplabel/.style={anchor=north, inner sep=1pt, align=center, font=\figsmall, text width=0.92cm},
  sq/.style={rectangle, minimum size=5.4pt, inner sep=0pt, draw=white, line width=0.4pt},
  cell/.style={rectangle, minimum width=5.8pt, minimum height=4.8pt, inner sep=0pt,
               draw=white, line width=0.35pt, fill=black!8},
  vcell/.style={rectangle, minimum width=4.6pt, minimum height=4.6pt, inner sep=0pt,
                draw=white, line width=0.35pt},
  ok/.style={circle, fill=geometryteal, text=white, inner sep=0pt, minimum size=10pt,
             font=\bfseries\figsmall},
  bad/.style={circle, fill=rankgray, text=white, inner sep=0pt, minimum size=10pt,
              font=\bfseries\figsmall},
  neutral/.style={circle, fill=rankgray, text=white, inner sep=0pt, minimum size=10pt,
                  font=\bfseries\figsmall},
  rowhead/.style={anchor=west, inner sep=0pt, font=\bfseries\figsmall, text=black!85},
  rowtext/.style={anchor=north west, inner sep=0pt, align=left, font=\figsmall, text=black!75,
                  text width=3.55cm},
  muted/.style={font=\figsmall, text=black!60, inner sep=0pt, align=center},
]

% Give the measurement card more room because it contains the only architectural schematic.
% The inference and evidence cards retain their original internal scale.
% ================================================================ cards
\node[card, minimum width=4.90cm, minimum height=6.55cm, anchor=south west] at (0,0) {};
\node[card, minimum width=4.20cm, minimum height=6.55cm, anchor=south west] at (5.07,0) {};
\node[card, minimum width=4.40cm, minimum height=6.55cm, anchor=south west] at (9.44,0) {};
\foreach \x/\n/\title in {0.28/1/{Layerwise measurement}, 5.35/2/{Task-level inference},
                          9.72/3/{Evidence across tests}}{
  \node[num] at (\x+0.02,6.18) {\n};
  \node[head] at (\x+0.28,6.18) {\title};
}
\draw[black!14, line width=0.45pt] (0.22,5.86) -- (4.68,5.86);
\draw[black!14, line width=0.45pt] (5.29,5.86) -- (9.05,5.86);
\draw[black!14, line width=0.45pt] (9.66,5.86) -- (13.62,5.86);

% ================================================================ card 1: Measure
\node[chip, text width=1.62cm, draw=fisherblue, fill=fisherblue!60, text=black] (SK)
  at (1.30,5.22) {Knowledge\\8 tasks};
\node[chip, text width=1.62cm, draw=probeorange, fill=probeorange!40, text=black] (SR)
  at (3.60,5.22) {Reasoning\\8 tasks};
\node[soft, text width=3.95cm] (DEC) at (2.45,4.30) {\textbf{same frozen model}};
\draw[flow] (SK.south) -- ($(DEC.north)+(-0.68,0)$);
\draw[flow] (SR.south) -- ($(DEC.north)+( 0.68,0)$);
\node[muted] (LAYER) at (2.45,3.70) {every layer $\ell$};
\draw[flow] (DEC.south) -- (LAYER.north);

% Candidate B keeps the computational updates on one line and places each residual
% bypass above it. The tap leaders remain separate from the computation arrows.
\coordinate (hin) at (0.42,2.68);
\node[blk, minimum width=0.82cm] (MIX) at (1.20,2.68) {Mixer};
\node[plus] (A1) at (2.15,2.68) {$+$};
\node[blk, minimum width=0.72cm] (FFN) at (3.02,2.68) {FFN};
\node[plus] (A2) at (3.90,2.68) {$+$};
\coordinate (hout) at (4.46,2.68);
\coordinate (mixout) at (1.74,2.68);
\coordinate (postmix) at (2.42,2.68);
\coordinate (ffnout) at (3.49,2.68);
\draw[flow] (hin) -- (MIX.west);
\draw[wire] (MIX.east) -- (mixout);
\draw[flow] (mixout) -- (A1);
\draw[flow] (A1) -- (FFN.west);
\draw[wire] (FFN.east) -- (ffnout);
\draw[flow] (ffnout) -- (A2);
\draw[flow] (A2) -- (hout);
\draw[flow] (hin) |- (2.15,3.16) -- (A1.north);
\draw[flow] (postmix) |- (3.90,3.16) -- (A2.north);
\node[circle, fill=black!48, inner sep=0pt, minimum size=3.2pt] at (hin) {};
\node[circle, fill=black!48, inner sep=0pt, minimum size=3.2pt] at (postmix) {};
\node[anchor=north, inner sep=1pt, font=\figsmall] at (0.42,2.54)
  {$h^{(\ell-1)}$};
\node[anchor=south, inner sep=1pt, font=\figsmall] at (4.46,2.80)
  {$h^{(\ell)}$};

% Passive tees leave each computation line uninterrupted. Equal-sized colored cells depict
% vector-valued observations without suggesting scalar magnitudes or interventions.
\node[tap, fill=geometryteal] (T1) at (1.74,2.48) {};
\node[tap, fill=ffnpurple]    (T2) at (3.49,2.48) {};
\node[tap, fill=rankgray]     (T3) at (4.46,2.48) {};
\draw[wire, draw=geometryteal] (mixout) -- (T1) -- (1.74,1.62);
\draw[wire, draw=ffnpurple]    (ffnout) -- (T2) -- (3.49,1.62);
\draw[wire, draw=rankgray]     (hout)   -- (T3) -- (4.46,1.62);
\foreach \x/\c in {1.56/geometryteal!60,1.65/geometryteal!25,1.74/geometryteal!85,
                   1.83/geometryteal!40,1.92/geometryteal!70}
  \node[vcell, fill=\c] at (\x,1.54) {};
\foreach \x/\c in {3.31/ffnpurple!30,3.40/ffnpurple!80,3.49/ffnpurple!45,
                   3.58/ffnpurple,3.67/ffnpurple!25}
  \node[vcell, fill=\c] at (\x,1.54) {};
\foreach \x/\c in {4.28/rankgray!70,4.37/rankgray!30,4.46/rankgray!90,
                   4.55/rankgray!45,4.64/rankgray!65}
  \node[vcell, fill=\c] at (\x,1.54) {};
\node[taplabel, text=geometryteal] at (1.74,1.34) {$\Delta h_{\mathrm{mix}}^{(\ell)}$};
\node[taplabel, text=ffnpurple]    at (3.49,1.34) {$\Delta h_{\mathrm{ffn}}^{(\ell)}$};
\node[taplabel, text=rankgray]     at (4.46,1.34) {$h^{(\ell)}$};
\node[muted, text=black!70, text width=4.45cm] at (2.45,0.52)
  {3 vectors / layer / example\\final valid prompt token};

% ================================================================ card 2: Inference
\begin{scope}[shift={(5.07,0)}]
% 1. The unit of inference is a complete task. Dashed outlines mark one illustrative fold.
\node[anchor=north, inner sep=0pt, font=\bfseries\figbase, text=black!85]
  at (2.10,5.66) {Hold out complete tasks};
\foreach \i in {0,...,7}
  \node[sq, fill=fisherblue] at (0.55+\i*0.205,5.19) {};
\foreach \i in {8,...,15}
  \node[sq, fill=probeorange] at (0.55+\i*0.205,5.19) {};
\draw[dash pattern=on 1.4pt off 1.1pt, line width=0.5pt, draw=black!60,
      rounded corners=1.5pt] (0.655,5.06) rectangle (1.060,5.32);
\draw[dash pattern=on 1.4pt off 1.1pt, line width=0.5pt, draw=black!60,
      rounded corners=1.5pt] (2.295,5.06) rectangle (2.700,5.32);
\node[muted] at (2.10,4.88) {16 task units; dashed = one test fold};
\draw[flow] (2.10,4.74) -- (2.10,4.54);

% 2. Task identities stay fixed; only their K/R labels change.
\node[anchor=north, inner sep=0pt, font=\bfseries\figbase, text=black!85]
  at (2.10,4.49) {Keep tasks fixed; shuffle labels};
\foreach \b [count=\i from 0] in {1,0,1,0,0,1,1,0,1,0,0,1,0,1,1,0}{
  \node[cell, fill=black!6, draw=black!24] at (0.55+\i*0.205,4.06) {};
  \ifnum\b=1
    \fill[fisherblue] (0.48+\i*0.205,3.94) rectangle (0.62+\i*0.205,3.98);
  \else
    \fill[probeorange] (0.48+\i*0.205,3.94) rectangle (0.62+\i*0.205,3.98);
  \fi
}
\node[muted, text width=3.75cm] at (2.10,3.75)
  {12{,}870 balanced task-label assignments};
\draw[flow] (2.10,3.61) -- (2.10,3.41);

% 3. Two example score maps show that site selection is repeated, not held fixed.
\node[anchor=north, inner sep=0pt, font=\bfseries\figbase, text=black!85]
  at (2.10,3.38) {Repeat selection for every labeling};
\begin{scope}[shift={(0.40,2.26)}]
  \foreach \r in {0,...,4} \foreach \c in {0,...,2}
    \node[cell, minimum width=4.6pt, minimum height=4.0pt] at (\c*0.16,\r*0.12) {};
  \node[cell, minimum width=4.6pt, minimum height=4.0pt,
        fill=geometryteal!70, draw=geometryteal] at (1*0.16,3*0.12) {};
  \node[muted, anchor=south] at (0.16,0.55) {$\pi_1$};
\end{scope}
\begin{scope}[shift={(1.28,2.26)}]
  \foreach \r in {0,...,4} \foreach \c in {0,...,2}
    \node[cell, minimum width=4.6pt, minimum height=4.0pt] at (\c*0.16,\r*0.12) {};
  \node[cell, minimum width=4.6pt, minimum height=4.0pt,
        fill=ffnpurple!70, draw=ffnpurple] at (2*0.16,1*0.12) {};
  \node[muted, anchor=south] at (0.16,0.55) {$\pi_2$};
\end{scope}
\node[muted, text width=1.80cm, anchor=north] at (1.00,2.12)
  {score every layer $\times$ stream site};
\node[soft, text width=1.38cm] (REFIT) at (3.18,2.50)
  {\textbf{reselect max}\\refit probe};
\draw[flow] (1.82,2.50) -- (REFIT.west);

% 4. The observed selected maximum is ranked in the complete assignment distribution.
\draw[black!14, line width=0.45pt] (0.22,1.55) -- (3.98,1.55);
\node[anchor=north, inner sep=0pt, font=\bfseries\figbase, text=black!85]
  at (2.10,1.46) {Compare with the task-label null};
\foreach \x/\h in {0.38/0.07,0.54/0.14,0.70/0.24,0.86/0.36,1.02/0.44,
                   1.18/0.32,1.34/0.21,1.50/0.11,1.66/0.06}
  \fill[black!16] (\x,0.42) rectangle ++(0.12,\h);
\draw[geometryteal, line width=1pt] (1.58,0.38) -- (1.58,0.94);
\fill[geometryteal!28] (1.66,0.42) rectangle ++(0.12,0.06);
\node[muted, text=geometryteal, anchor=south] at (1.58,0.97) {observed};
\node[muted, anchor=north] at (1.08,0.32) {selected maxima};
\node[align=center, font=\figsmall, text width=1.82cm] at (3.02,0.70)
  {\textbf{exact $p$}\\tail $/\ 12{,}870$\\floor $2/12{,}870$};
\end{scope}

% ================================================================ card 3: Findings
\draw[black!14, line width=0.45pt] (9.66,4.70) -- (13.62,4.70);
\draw[black!14, line width=0.45pt] (9.66,3.68) -- (13.62,3.68);
\draw[black!14, line width=0.45pt] (9.66,2.50) -- (13.62,2.50);

% Filled and hollow model glyphs make the raw-versus-matched contrast immediate without
% implying that a nonsignificant result establishes absence.
\node[rowhead] at (9.72,5.58) {Raw held-out probe};
\foreach \x in {9.84,10.03,10.22,10.41,10.60}
  \node[circle, fill=geometryteal, inner sep=0pt, minimum size=4.8pt] at (\x,5.12) {};
\node[anchor=west, inner sep=0pt, font=\bfseries\figbase] at (10.88,5.13) {5/5};
\node[inner sep=0pt, font=\figsmall, text=black!65] at (10.45,4.86)
  {$p<0.01$};
\node[muted] at (12.68,5.38) {macro-F1 range};
\draw[geometryteal, line width=1.1pt] (12.08,5.12) -- (13.28,5.12);
\draw[geometryteal, line width=0.7pt] (12.08,5.04) -- (12.08,5.20);
\draw[geometryteal, line width=0.7pt] (13.28,5.04) -- (13.28,5.20);
\node[muted, text=geometryteal] at (12.68,4.86) {0.78--0.81};

\node[rowhead] at (9.72,4.52) {Prompt-matched excess};
\foreach \x in {9.84,10.03,10.22,10.41,10.60}
  \node[circle, draw=rankgray, fill=white, line width=0.55pt, inner sep=0pt,
        minimum size=4.8pt] at (\x,4.08) {};
\node[anchor=west, inner sep=0pt, font=\bfseries\figbase] at (10.88,4.09) {0/5};
\node[inner sep=0pt, font=\figsmall, text=black!65] at (10.45,3.84)
  {at $p<0.01$};
\node[muted] at (12.68,4.32) {$\Delta$ macro-F1};
\draw[rankgray, line width=1.1pt] (12.08,4.08) -- (13.28,4.08);
\draw[rankgray, line width=0.7pt] (12.08,4.00) -- (12.08,4.16);
\draw[rankgray, line width=0.7pt] (13.28,4.00) -- (13.28,4.16);
\node[muted] at (12.68,3.84) {0.017--0.070};

% Three schematic panel rails illustrate a selected site that agrees twice but not across
% all panels; the reported 2/5 and 0/5 counts remain the scientific result.
\node[rowhead] at (9.72,3.50) {Selected-site transfer};
\foreach \lab/\y in {P1/3.20,P2/2.97,P3/2.74}{
  \node[anchor=east, inner sep=0pt, font=\figsmall, text=black!60] at (9.96,\y) {\lab};
  \draw[rankgray!45, line width=0.55pt] (10.06,\y) -- (11.02,\y);
}
\node[circle, fill=geometryteal, inner sep=0pt, minimum size=4.8pt] at (10.72,3.20) {};
\node[circle, fill=geometryteal, inner sep=0pt, minimum size=4.8pt] at (10.72,2.97) {};
\draw[geometryteal!65, dash pattern=on 1.2pt off 1pt, line width=0.5pt]
  (10.72,3.18) -- (10.72,2.99);
\node[circle, fill=rankgray, inner sep=0pt, minimum size=4.8pt] at (10.34,2.74) {};
\node[font=\bfseries\figbase, inner sep=0pt] at (11.66,3.12) {2/5};
\node[muted, font=\fontsize{5.8}{6.6}\selectfont] at (11.66,2.80) {two panels};
\draw[black!18, line width=0.45pt] (12.26,2.70) -- (12.26,3.24);
\node[font=\bfseries\figbase, inner sep=0pt] at (12.90,3.12) {0/5};
\node[muted, font=\fontsize{5.8}{6.6}\selectfont] at (12.90,2.80) {all three};

\node[rowhead] at (9.72,2.32) {Training trajectories};
\node[anchor=east, inner sep=0pt, font=\figsmall, text=black!55] at (13.58,2.32)
  {(descriptive)};
\draw[flow, draw=rankgray] (9.82,1.58) -- (10.06,1.98);
\draw[flow, draw=rankgray] (10.02,1.58) -- (10.26,1.98);
\node[muted, text width=1.00cm, anchor=north] at (10.04,1.46) {accuracy $\uparrow$\\in both};
\node[muted] at (11.06,2.02) {depth-mean ratio};
\begin{axis}[
  at={(10.48cm,1.30cm)}, anchor=south west, width=1.16cm, height=0.56cm, scale only axis,
  axis lines=left, axis line style={black!40, line width=0.35pt},
  tick style={black!40, line width=0.3pt},
  xtick=\empty, ytick=\empty,
  ymin=0.10, ymax=0.36, xmin=-0.3, xmax=10.3, clip=false,
]
  \addplot[geometryteal, line width=0.65pt, mark=none] table[x expr=\coordindex,
    y expr={(\thisrow{mixer_mean}+\thisrow{mlp_mean}+\thisrow{residual_mean})/3}, col sep=comma]
    {figures/paper_plot_data/olmo_longitudinal.csv};
  \addplot[ffnpurple, line width=0.65pt, mark=none, dashed] table[x expr=\coordindex,
    y expr={(\thisrow{mixer_mean}+\thisrow{mlp_mean}+\thisrow{residual_mean})/3}, col sep=comma]
    {figures/paper_plot_data/apertus1_longitudinal.csv};
\end{axis}
\node[anchor=east, inner sep=0pt, font=\figsmall, text=ffnpurple] at (13.58,1.72)
  {Apertus: uneven $\uparrow$};
\node[anchor=east, inner sep=0pt, font=\figsmall, text=geometryteal] at (13.58,1.38)
  {OLMo $\downarrow$};
\node[yellownote, text width=3.72cm] at (11.64,0.46)
  {raw decodability $\not\Rightarrow$ reusable signature};
\end{tikzpicture}
